An Avatar Robot Overlaid with the 3D Human Model of a Remote Operator

Although telepresence assistive robots have made significant progress, they still lack the sense of realism and physical presence of the remote operator. This results in a lack of trust and adoption of such robots. In this paper, we introduce an Avatar Robot System which is a mixed real/virtual robotic system that physically interacts with a person in proximity of the robot. The robot structure is overlaid with the 3D model of the remote caregiver and visualized through Augmented Reality (AR). In this way, the person receives haptic feedback as the robot touches him/her. We further present an Optimal Non-Iterative Alignment solver that solves for the optimally aligned pose of 3D Human model to the robot (shoulder to the wrist non-iteratively). The proposed alignment solver is stateless, achieves optimal alignment and faster than the baseline solvers (demonstrated in our evaluations). We also propose an evaluation framework that quantifies the alignment quality of the solvers through multifaceted metrics. We show that our solver can consistently produce poses with similar or superior alignments as IK-based baselines without their potential drawbacks.

==> ref_latex/kinematics.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da10183285192676972] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (95.33,79.5) -- (154.4,125.49) ;
\draw [shift={(157.56,127.94)}, rotate = 217.9] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da606042482004036] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (36,79.17) -- (52.24,79.26) -- (95.33,79.5) ;
%Shape: Arc [id:dp7595240752807368] 
\draw  [draw opacity=0] (207.86,89.25) .. controls (210.36,82.88) and (213.8,78.48) .. (215.87,79.19) .. controls (218.11,79.97) and (217.89,86.52) .. (215.36,93.81) .. controls (212.84,101.1) and (208.97,106.38) .. (206.72,105.6) .. controls (204.95,104.98) and (204.71,100.79) .. (205.93,95.47) -- (211.29,92.4) -- cycle ; \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (209.08,86.44) .. controls (211.4,81.64) and (214.12,78.59) .. (215.87,79.19) .. controls (218.11,79.97) and (217.89,86.52) .. (215.36,93.81) .. controls (212.84,101.1) and (208.97,106.38) .. (206.72,105.6) .. controls (204.95,104.98) and (204.71,100.79) .. (205.93,95.47) ;  \draw [shift={(207.86,89.25)}, rotate = 294.15] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Arc [id:dp8324698365419758] 
\draw  [draw opacity=0] (117.77,79.48) .. controls (118.45,72.4) and (120.67,66.97) .. (122.91,67.12) .. controls (125.28,67.28) and (126.78,73.66) .. (126.26,81.36) .. controls (125.73,89.05) and (123.38,95.16) .. (121.01,95) .. controls (119.14,94.88) and (117.81,90.89) .. (117.59,85.44) -- (121.96,81.06) -- cycle ; \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (118.17,76.42) .. controls (119.11,70.9) and (121,66.99) .. (122.91,67.12) .. controls (125.28,67.28) and (126.78,73.66) .. (126.26,81.36) .. controls (125.73,89.05) and (123.38,95.16) .. (121.01,95) .. controls (119.14,94.88) and (117.81,90.89) .. (117.59,85.44) ;  \draw [shift={(117.77,79.48)}, rotate = 278.26] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Arc [id:dp9468458938835527] 
\draw  [draw opacity=0] (104.62,68.91) .. controls (107.92,71.69) and (109.89,75.9) .. (109.58,80.47) .. controls (109.27,85.01) and (106.78,88.89) .. (103.17,91.2) -- (95.33,79.5) -- cycle ; \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (106.71,71.1) .. controls (108.72,73.69) and (109.82,76.97) .. (109.58,80.47) .. controls (109.34,83.97) and (107.81,87.07) .. (105.47,89.37) ; \draw [shift={(103.17,91.2)}, rotate = 315.76] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ; \draw [shift={(104.62,68.91)}, rotate = 52.31] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Arc [id:dp5221679920211941] 
\draw  [draw opacity=0] (193.4,83.31) .. controls (199.52,83.64) and (204.18,82.83) .. (204.35,81.26) .. controls (204.56,79.41) and (198.51,77.22) .. (190.84,76.36) .. controls (183.17,75.5) and (176.79,76.29) .. (176.58,78.14) .. controls (176.4,79.74) and (180.93,81.6) .. (187.13,82.62) -- (190.47,79.7) -- cycle ; \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (196.46,83.38) .. controls (201.01,83.33) and (204.21,82.55) .. (204.35,81.26) .. controls (204.56,79.41) and (198.51,77.22) .. (190.84,76.36) .. controls (183.17,75.5) and (176.79,76.29) .. (176.58,78.14) .. controls (176.4,79.74) and (180.93,81.6) .. (187.13,82.62) ;  \draw [shift={(193.4,83.31)}, rotate = 1.85] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da010135299455136026] 
\draw [line width=1.5]    (95.33,79.5) -- (185.56,85.35) ;
\draw [shift={(189.56,85.61)}, rotate = 183.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da19625880311948785] 
\draw [line width=1.5]    (189.56,85.61) -- (274.09,113.36) ;
\draw [shift={(277.89,114.61)}, rotate = 198.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da7849065318124158] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (191.88,65.42) -- (186.89,108.78) ;
\draw [shift={(192.22,62.44)}, rotate = 96.57] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Polygon [id:ds7101457173934032] 
\draw  [line width=1.5]  (286.56,111.94) -- (277.89,114.61) -- (280.22,124.61) -- (290.89,127.28) -- (295.22,118.61) -- cycle ;
%Straight Lines [id:da5560885616066034] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=0.75]    (149.88,88.46) -- (181.23,90.42) ;
\draw [shift={(184.22,90.61)}, rotate = 183.58] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(146.89,88.28)}, rotate = 3.58] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da952225597585431] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (244.4,109.22) -- (271.04,118) ;
\draw [shift={(273.89,118.94)}, rotate = 198.26] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(241.56,108.28)}, rotate = 18.26] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3389068913070763] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (157.56,127.94) -- (97.82,183.55) ;
\draw [shift={(94.89,186.28)}, rotate = 317.05] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da837332006845035] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (91.44,182.22) -- (98.56,190.94) ;
%Straight Lines [id:da2569044931605573] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (98.56,190.94) -- (92.56,196.28) ;
%Straight Lines [id:da6443491232722434] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (91.44,182.22) -- (85.56,187.28) ;
%Curve Lines [id:da8452909214014233] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (188.89,90.61) .. controls (184.43,107.48) and (179.98,112.5) .. (163.91,124.24) ;
\draw [shift={(161.56,125.94)}, rotate = 324.16] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da9150447047438734] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (274.89,120.61) .. controls (222.42,159.55) and (186.94,178.89) .. (104.73,186.71) ;
\draw [shift={(102.22,186.94)}, rotate = 354.79] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Circle [id:dp9191822460661072] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.97,79.5) .. controls (92.97,78.2) and (94.03,77.14) .. (95.33,77.14) .. controls (96.64,77.14) and (97.69,78.2) .. (97.69,79.5) .. controls (97.69,80.8) and (96.64,81.86) .. (95.33,81.86) .. controls (94.03,81.86) and (92.97,80.8) .. (92.97,79.5) -- cycle ;
%Shape: Circle [id:dp8138566364969233] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (77.79,79.38) .. controls (77.79,78.07) and (78.84,77.02) .. (80.15,77.02) .. controls (81.45,77.02) and (82.51,78.07) .. (82.51,79.38) .. controls (82.51,80.68) and (81.45,81.74) .. (80.15,81.74) .. controls (78.84,81.74) and (77.79,80.68) .. (77.79,79.38) -- cycle ;
%Shape: Circle [id:dp4132031218493153] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (48.88,79.26) .. controls (48.88,77.95) and (49.93,76.9) .. (51.24,76.9) .. controls (52.54,76.9) and (53.6,77.95) .. (53.6,79.26) .. controls (53.6,80.56) and (52.54,81.62) .. (51.24,81.62) .. controls (49.93,81.62) and (48.88,80.56) .. (48.88,79.26) -- cycle ;
%Shape: Circle [id:dp3751280908963679] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (33.64,79.17) .. controls (33.64,77.86) and (34.7,76.81) .. (36,76.81) .. controls (37.3,76.81) and (38.36,77.86) .. (38.36,79.17) .. controls (38.36,80.47) and (37.3,81.53) .. (36,81.53) .. controls (34.7,81.53) and (33.64,80.47) .. (33.64,79.17) -- cycle ;
%Straight Lines [id:da07261075296230346] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (65.33,50.61) -- (65.33,198.28) ;
%Straight Lines [id:da7239501526620495] 
\draw    (262.22,161.28) -- (242.95,124.6) ;
\draw [shift={(241.56,121.94)}, rotate = 62.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2568364710872255] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (219.22,178.61) -- (156.27,148.89) ;
\draw [shift={(153.56,147.61)}, rotate = 25.27] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;

% Text Node
\draw (82.56,58.28) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{x}_{s}^{h}$};
% Text Node
\draw (171.19,56.43) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{x}_{e}^{h}$};
% Text Node
\draw (273,91.83) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{x}_{w}^{h}$};
% Text Node
\draw (103.62,49.19) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1em}{1.2em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$R_{s}^{\mathrm{swing}}$};
% Text Node
\draw (129,59.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$R_{s}^{\mathrm{twist}}$};
% Text Node
\draw (188.76,47.76) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\boldsymbol{a}^{h}$};
% Text Node
\draw (201.19,59.43) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$R_{e}^{\mathrm{swing}}$};
% Text Node
\draw (220.86,74.43) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$R_{e}^{\mathrm{twist}}$};
% Text Node
\draw (131.51,85.03) node [anchor=north west][inner sep=0.75pt]  [rotate=-2.67]  {$\boldsymbol{d}_{u}^{h}$};
% Text Node
\draw (219.56,102.94) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{d}_{f}^{h}$};
% Text Node
\draw (159.84,92.36) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ,rotate=-2.67]  {$S_{u}$};
% Text Node
\draw (249.84,115.36) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ,rotate=-2.67]  {$S_{f}$};
% Text Node
\draw (165.56,125.61) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{\boldsymbol{x}_{e}^{r}}$};
% Text Node
\draw (85.89,160.61) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{\boldsymbol{x}_{w}^{r}}$};
% Text Node
\draw (112.51,106.36) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ,rotate=-2.67]  {$\boldsymbol{d}_{u}^{r}$};
% Text Node
\draw (130.51,157.36) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ,rotate=-2.67]  {$\boldsymbol{d}_{f}^{r}$};
% Text Node
\draw (72.56,83.94) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{\textcolor[rgb]{0.25,0.46,0.02}{x}}\textcolor[rgb]{0.25,0.46,0.02}{_{s}^{r}}$};
% Text Node
\draw (225.33,163.89) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {human model arm};
% Text Node
\draw (165.33,181.22) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.25,0.46,0.02}{reference pose of the robot}};
% Text Node
\draw (61.67,100.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{shoulder}};
% Text Node
\draw (271.67,132.89) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{wrist}};
% Text Node
\draw (188.55,111.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-9.14] [align=left] {\textit{elbow}};
% Text Node
\draw (72.17,39.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{left side}};
% Text Node
\draw (11.67,39.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{right side}};


\end{tikzpicture}

